Conformal Perturbation Theory for $n$-Point Functions: Structure Constant Deformation

We consider conformal perturbation theory for $n$-point functions on the sphere in general 2D CFTs to first order in coupling constant. We regulate perturbation integrals using canonical hard disk excisions of size $\epsilon$ around the fixed operator insertions, and identify the full set of counter terms which are sufficient to regulate all such integrated $n$-point functions. We further explore the integrated 4-point function which computes changes to the structure constants of the theory. Using an $sl(2)$ map, the three fixed locations of operators are mapped to $0$, $1$, and $\infty$. We show that approximating the mapped excised regions to leading order in $\epsilon$ does not lead to the same perturbative shift to the structure constant as the exact in $\epsilon$ region. We explicitly compute the correction back to the exact in $\epsilon$ region of integration in terms of the CFT data. We consider the compact boson, and show that one must use the exact in $\epsilon$ region to obtain agreement with the exact results for structure constants in this theory.

==> OPEregHoles.pdftex_t <==
\begin{picture}(0,0)%
\includegraphics{OPEregHoles.pdf}%
\end{picture}%
%
%  Created by WinFIG version 2021.1 
%  METADATA <version>1.0</version> 
%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(4230,2012)(408,-1520)
%  METADATA <id>48</id> 
\put(3458,-186){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}${\mathcal{O}}_D$}%
}}}}
%  METADATA <id>29</id> 
\put(2390,-844){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\epsilon$}%
}}}}
%  METADATA <id>28</id> 
\put(2468,-1361){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\alpha$}%
}}}}
\end{picture}%


==> TrapFigab.pdftex_t <==
\begin{picture}(0,0)%
\includegraphics{TrapFigab.pdf}%
\end{picture}%
%
%  Created by WinFIG version 2021.1 
%  METADATA <version>1.0</version> 
%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(1776,2520)(2298,-3491)
%  METADATA <id>16</id> 
\put(3959,-3381){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$b$}%
}}}}
%  METADATA <id>17</id> 
\put(2484,-1161){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a$}%
}}}}
%  METADATA <id>18</id> 
\put(3137,-1619){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a+2b=\ell$}%
}}}}
%  METADATA <id>19</id> 
\put(3484,-2653){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a+2b=|\Delta s|$}%
}}}}
\end{picture}%

